Conformal Prediction Sets for Deep Generative Models via Reduction to Conformal Regression

We consider the problem of generating valid and small prediction sets by sampling outputs (e.g., software code and natural language text) from a black-box deep generative model for a given input (e.g., textual prompt). The validity of a prediction set is determined by a user-defined binary admissibility function depending on the target application. For example, requiring at least one program in the set to pass all test cases in code generation application. To address this problem, we develop a simple and effective conformal inference algorithm referred to as Generative Prediction Sets (GPS). Given a set of calibration examples and black-box access to a deep generative model, GPS can generate prediction sets with provable guarantees. The key insight behind GPS is to exploit the inherent structure within the distribution over the minimum number of samples needed to obtain an admissible output to develop a simple conformal regression approach over the minimum number of samples. Experiments on multiple datasets for code and math word problems using different large language models demonstrate the efficacy of GPS over state-of-the-art methods.

==> (inline-0) <==
\begin{tabular}{lllllll}
\toprule
 &  & Set Coverage & Abstention Rate & Non-Abs. Coverage & Set Size & Number of Samples \\
$\alpha$ & Method &  &  &  &  &  \\
\midrule
\multirow[t]{6}{*}{0.100000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.95±0.02 & \textbf{0.86±0.04} & \textbf{0.17±0.12} & \textbf{21.49±1.04} & 11.90±0.65 \\
 & GPS L & 0.99±0.00 & 0.98±0.01 & 0.12±0.15 & 21.75±1.96 & \textbf{10.72±1.97} \\
\cline{1-7}
\multirow[t]{6}{*}{0.150000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.91±0.03 & \textbf{0.80±0.04} & \textbf{0.19±0.11} & \textbf{19.25±1.27} & \textbf{10.83±0.61} \\
 & GPS L & 0.99±0.00 & 0.98±0.01 & 0.12±0.16 & 22.27±1.55 & 11.84±2.10 \\
\cline{1-7}
\multirow[t]{6}{*}{0.200000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.86±0.03 & \textbf{0.70±0.05} & \textbf{0.22±0.08} & \textbf{16.80±0.73} & \textbf{9.70±0.45} \\
 & GPS L & 0.99±0.00 & 0.98±0.01 & 0.12±0.15 & 22.03±1.49 & 12.05±1.98 \\
\cline{1-7}
\multirow[t]{6}{*}{0.250000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.82±0.04 & \textbf{0.63±0.05} & \textbf{0.23±0.07} & \textbf{16.94±0.92} & \textbf{9.62±0.63} \\
 & GPS L & 0.99±0.00 & 0.98±0.01 & 0.12±0.15 & 23.19±1.02 & 12.37±1.76 \\
\cline{1-7}
\multirow[t]{6}{*}{0.300000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.76±0.04 & \textbf{0.56±0.05} & \textbf{0.25±0.06} & \textbf{14.31±2.31} & \textbf{8.16±1.18} \\
 & GPS L & 0.99±0.00 & 0.98±0.01 & 0.12±0.15 & 23.33±0.93 & 12.47±1.67 \\
\cline{1-7}
\multirow[t]{6}{*}{0.350000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.73±0.04 & \textbf{0.51±0.04} & \textbf{0.25±0.05} & \textbf{12.29±1.34} & \textbf{7.14±0.69} \\
 & GPS L & 0.99±0.00 & 0.98±0.01 & 0.12±0.15 & 23.64±0.85 & 12.46±2.18 \\
\cline{1-7}
\multirow[t]{6}{*}{0.400000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.69±0.04 & \textbf{0.46±0.04} & \textbf{0.26±0.05} & \textbf{12.07±0.87} & \textbf{7.05±0.51} \\
 & GPS L & 1.00±0.00 & 0.99±0.01 & 0.12±0.15 & 23.29±1.13 & 12.66±2.53 \\
\cline{1-7}
\multirow[t]{6}{*}{0.450000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.63±0.04 & \textbf{0.40±0.04} & \textbf{0.26±0.04} & \textbf{11.79±0.77} & \textbf{6.95±0.44} \\
 & GPS L & 1.00±0.00 & 0.99±0.00 & 0.12±0.15 & 23.78±1.13 & 12.79±3.08 \\
\cline{1-7}
\multirow[t]{6}{*}{0.500000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.59±0.04 & \textbf{0.34±0.04} & \textbf{0.27±0.04} & \textbf{11.55±0.77} & \textbf{6.81±0.46} \\
 & GPS L & 1.00±0.00 & 0.99±0.01 & 0.12±0.15 & 23.91±0.68 & 12.96±2.09 \\
\cline{1-7}
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
 &  & Set Coverage & Abstention Rate & Non-Abs. Coverage & Set Size & Number of Samples \\
$\alpha$ & Method &  &  &  &  &  \\
\midrule
\multirow[t]{6}{*}{0.100000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.96±0.02 & \textbf{0.84±0.06} & \textbf{0.23±0.16} & 24.76±0.15 & \textbf{4.88±0.18} \\
 & GPS L & 0.98±0.01 & 0.96±0.01 & 0.17±0.20 & \textbf{24.57±0.33} & 5.03±0.48 \\
\cline{1-7}
\multirow[t]{6}{*}{0.150000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.93±0.05 & \textbf{0.77±0.13} & \textbf{0.26±0.15} & 24.60±0.74 & \textbf{4.70±0.48} \\
 & GPS L & 0.99±0.00 & 0.98±0.01 & 0.16±0.21 & \textbf{24.42±0.70} & 5.68±1.44 \\
\cline{1-7}
\multirow[t]{6}{*}{0.200000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.86±0.04 & \textbf{0.56±0.06} & \textbf{0.35±0.08} & \textbf{22.50±0.89} & 4.63±0.28 \\
 & GPS L & 1.00±0.00 & 0.99±0.00 & 0.16±0.21 & 23.80±1.02 & \textbf{4.28±2.67} \\
\cline{1-7}
\multirow[t]{6}{*}{0.250000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.82±0.04 & \textbf{0.50±0.04} & \textbf{0.36±0.07} & \textbf{21.69±0.49} & 4.37±0.14 \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.15±0.21 & 23.00±0.00 & \textbf{1.00±0.00} \\
\cline{1-7}
\multirow[t]{6}{*}{0.300000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.78±0.05 & \textbf{0.44±0.06} & \textbf{0.38±0.06} & \textbf{21.06±0.85} & 4.22±0.16 \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.15±0.22 & 23.00±0.00 & \textbf{1.00±0.00} \\
\cline{1-7}
\multirow[t]{6}{*}{0.350000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.74±0.04 & \textbf{0.37±0.05} & \textbf{0.40±0.04} & \textbf{19.98±0.81} & \textbf{4.01±0.17} \\
 & GPS L & 1.00±0.00 & 0.99±0.00 & 0.16±0.21 & 24.50±0.59 & 4.41±2.67 \\
\cline{1-7}
\multirow[t]{6}{*}{0.400000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.69±0.05 & \textbf{0.30±0.05} & \textbf{0.41±0.04} & \textbf{18.79±1.09} & 3.75±0.22 \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.15±0.21 & 24.00±0.00 & \textbf{1.00±0.00} \\
\cline{1-7}
\multirow[t]{6}{*}{0.450000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.64±0.05 & \textbf{0.24±0.04} & \textbf{0.42±0.03} & \textbf{17.77±0.98} & 3.56±0.15 \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.15±0.21 & 24.00±0.00 & \textbf{1.00±0.00} \\
\cline{1-7}
\multirow[t]{6}{*}{0.500000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.59±0.05 & \textbf{0.17±0.04} & \textbf{0.43±0.03} & \textbf{15.90±1.71} & 3.37±0.18 \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.15±0.22 & 24.00±0.00 & \textbf{1.00±0.00} \\
\cline{1-7}
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
 &  & Set Coverage & Abstention Rate & Non-Abs. Coverage & Set Size & Number of Samples \\
$\alpha$ & Method &  &  &  &  &  \\
\midrule
\multirow[t]{6}{*}{0.100000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.99±0.00 & \textbf{0.76±0.02} & \textbf{0.43±0.28} & \textbf{25.00±0.00} & \textbf{22.51±0.09} \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.28±0.39 & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.150000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.95±0.05 & \textbf{0.43±0.20} & \textbf{0.62±0.19} & \textbf{24.81±0.32} & \textbf{22.50±0.24} \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.28±0.39 & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.200000} & CLM FirstK & 0.98±0.06 & 0.88±0.33 & 0.10±0.26 & 10.78±7.60 & 6.20±3.86 \\
 & CLM FirstK (nr) & 0.96±0.08 & 0.82±0.38 & 0.14±0.31 & 9.06±6.05 & 9.06±6.05 \\
 & CLM Max & 0.98±0.06 & 0.91±0.29 & 0.07±0.23 & 15.09±6.37 & 5.96±3.98 \\
 & CLM Sum & 0.98±0.06 & 0.91±0.29 & 0.07±0.23 & \textbf{6.80±3.89} & \textbf{3.88±1.40} \\
 & GPS HS & 0.85±0.03 & \textbf{0.04±0.03} & \textbf{0.81±0.02} & 19.93±5.78 & 18.24±5.15 \\
 & GPS L & 0.97±0.07 & 0.84±0.37 & 0.36±0.41 & 12.31±6.69 & 11.47±6.00 \\
\cline{1-7}
\multirow[t]{6}{*}{0.250000} & CLM FirstK & 0.85±0.10 & 0.27±0.44 & 0.58±0.35 & 3.02±3.45 & 2.16±1.37 \\
 & CLM FirstK (nr) & 0.83±0.08 & 0.16±0.37 & 0.67±0.29 & 3.25±3.65 & 3.25±3.65 \\
 & CLM Max & 0.85±0.10 & 0.32±0.47 & 0.53±0.37 & 5.62±6.08 & 2.05±1.31 \\
 & CLM Sum & 0.85±0.10 & 0.29±0.45 & 0.56±0.36 & \textbf{2.91±3.39} & \textbf{1.97±1.11} \\
 & GPS HS & 0.80±0.03 & \textbf{0.00±0.00} & \textbf{0.80±0.03} & 3.66±3.44 & 3.53±3.16 \\
 & GPS L & 0.81±0.04 & 0.04±0.20 & 0.78±0.13 & 3.46±2.82 & 3.36±2.61 \\
\cline{1-7}
\multirow[t]{6}{*}{0.300000} & CLM FirstK & 0.76±0.04 & 0.01±0.10 & 0.75±0.08 & 1.18±0.91 & 1.13±0.83 \\
 & CLM FirstK (nr) & 0.78±0.02 & \textbf{0.00±0.00} & 0.78±0.02 & 1.18±0.93 & 1.18±0.93 \\
 & CLM Max & 0.76±0.04 & 0.01±0.10 & 0.75±0.08 & 1.71±2.84 & 1.23±1.24 \\
 & CLM Sum & 0.76±0.04 & \textbf{0.00±0.00} & 0.76±0.04 & 1.17±0.59 & \textbf{1.07±0.46} \\
 & GPS HS & 0.79±0.02 & \textbf{0.00±0.00} & \textbf{0.79±0.02} & 1.48±0.27 & 1.46±0.27 \\
 & GPS L & 0.79±0.02 & \textbf{0.00±0.00} & 0.79±0.02 & \textbf{1.12±0.35} & 1.12±0.35 \\
\cline{1-7}
\multirow[t]{6}{*}{0.350000} & CLM FirstK & 0.72±0.05 & \textbf{0.00±0.00} & 0.72±0.05 & \textbf{1.00±0.00} & \textbf{0.91±0.04} \\
 & CLM FirstK (nr) & 0.78±0.02 & \textbf{0.00±0.00} & 0.78±0.02 & \textbf{1.00±0.00} & 1.00±0.00 \\
 & CLM Max & 0.72±0.05 & \textbf{0.00±0.00} & 0.72±0.05 & 1.03±0.28 & 0.93±0.18 \\
 & CLM Sum & 0.72±0.05 & \textbf{0.00±0.00} & 0.72±0.05 & \textbf{1.00±0.00} & \textbf{0.91±0.04} \\
 & GPS HS & 0.78±0.02 & \textbf{0.00±0.00} & \textbf{0.78±0.02} & 1.33±0.04 & 1.32±0.04 \\
 & GPS L & 0.78±0.02 & \textbf{0.00±0.00} & 0.78±0.02 & \textbf{1.00±0.00} & 1.00±0.00 \\
\cline{1-7}
\multirow[t]{6}{*}{0.400000} & CLM FirstK & 0.67±0.05 & \textbf{0.00±0.00} & 0.67±0.05 & \textbf{1.00±0.00} & \textbf{0.85±0.05} \\
 & CLM FirstK (nr) & 0.78±0.02 & \textbf{0.00±0.00} & 0.78±0.02 & \textbf{1.00±0.00} & 1.00±0.00 \\
 & CLM Max & 0.67±0.05 & \textbf{0.00±0.00} & 0.67±0.05 & \textbf{1.00±0.00} & \textbf{0.85±0.05} \\
 & CLM Sum & 0.67±0.05 & \textbf{0.00±0.00} & 0.67±0.05 & \textbf{1.00±0.00} & \textbf{0.85±0.05} \\
 & GPS HS & 0.79±0.01 & \textbf{0.00±0.00} & \textbf{0.79±0.01} & 1.25±0.04 & 1.24±0.04 \\
 & GPS L & 0.78±0.02 & \textbf{0.00±0.00} & 0.78±0.02 & \textbf{1.00±0.00} & 1.00±0.00 \\
\cline{1-7}
\multirow[t]{6}{*}{0.450000} & CLM FirstK & 0.62±0.05 & \textbf{0.00±0.00} & 0.62±0.05 & \textbf{1.00±0.00} & \textbf{0.78±0.05} \\
 & CLM FirstK (nr) & 0.78±0.02 & \textbf{0.00±0.00} & 0.78±0.02 & \textbf{1.00±0.00} & 1.00±0.00 \\
 & CLM Max & 0.62±0.05 & \textbf{0.00±0.00} & 0.62±0.05 & \textbf{1.00±0.00} & \textbf{0.78±0.05} \\
 & CLM Sum & 0.62±0.05 & \textbf{0.00±0.00} & 0.62±0.05 & \textbf{1.00±0.00} & \textbf{0.78±0.05} \\
 & GPS HS & 0.79±0.02 & \textbf{0.00±0.00} & \textbf{0.79±0.02} & 1.19±0.03 & 1.18±0.03 \\
 & GPS L & 0.78±0.02 & \textbf{0.00±0.00} & 0.78±0.02 & \textbf{1.00±0.00} & 1.00±0.00 \\
\cline{1-7}
\multirow[t]{6}{*}{0.500000} & CLM FirstK & 0.57±0.05 & \textbf{0.00±0.00} & 0.57±0.05 & \textbf{1.00±0.00} & \textbf{0.71±0.05} \\
 & CLM FirstK (nr) & 0.78±0.02 & \textbf{0.00±0.00} & 0.78±0.02 & \textbf{1.00±0.00} & 1.00±0.00 \\
 & CLM Max & 0.57±0.05 & \textbf{0.00±0.00} & 0.57±0.05 & \textbf{1.00±0.00} & \textbf{0.71±0.05} \\
 & CLM Sum & 0.57±0.05 & \textbf{0.00±0.00} & 0.57±0.05 & \textbf{1.00±0.00} & \textbf{0.71±0.05} \\
 & GPS HS & 0.78±0.02 & \textbf{0.00±0.00} & \textbf{0.78±0.02} & 1.16±0.03 & 1.16±0.03 \\
 & GPS L & 0.78±0.02 & \textbf{0.00±0.00} & 0.78±0.02 & \textbf{1.00±0.00} & 1.00±0.00 \\
\cline{1-7}
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
 &  & Set Coverage & Abstention Rate & Non-Abs. Coverage & Set Size & Number of Samples \\
$\alpha$ & Method &  &  &  &  &  \\
\midrule
\multirow[t]{6}{*}{0.100000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.95±0.02 & \textbf{0.61±0.08} & \textbf{0.50±0.23} & \textbf{24.02±0.21} & 21.61±0.12 \\
 & GPS L & 0.99±0.00 & 0.92±0.01 & 0.32±0.35 & 24.42±0.16 & \textbf{21.27±0.25} \\
\cline{1-7}
\multirow[t]{6}{*}{0.150000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.91±0.03 & \textbf{0.39±0.10} & \textbf{0.62±0.15} & \textbf{23.86±0.19} & 21.59±0.19 \\
 & GPS L & 0.99±0.00 & 0.96±0.01 & 0.30±0.37 & 24.30±0.22 & \textbf{21.55±0.29} \\
\cline{1-7}
\multirow[t]{6}{*}{0.200000} & CLM FirstK & 1.00±0.02 & 0.99±0.10 & 0.01±0.08 & 24.79±0.00 & 15.76±0.00 \\
 & CLM FirstK (nr) & 0.99±0.05 & 0.95±0.22 & 0.04±0.17 & 23.80±1.20 & 23.80±1.20 \\
 & CLM Max & 1.00±0.03 & 0.98±0.14 & 0.02±0.11 & 24.89±0.04 & 14.28±1.75 \\
 & CLM Sum & 1.00±0.03 & 0.98±0.14 & 0.02±0.11 & 24.56±0.34 & \textbf{14.16±1.85} \\
 & GPS HS & 0.87±0.02 & \textbf{0.18±0.02} & \textbf{0.73±0.06} & \textbf{23.59±0.13} & 21.15±0.10 \\
 & GPS L & 0.99±0.03 & 0.96±0.14 & 0.30±0.38 & 24.29±0.26 & 22.16±0.87 \\
\cline{1-7}
\multirow[t]{6}{*}{0.250000} & CLM FirstK & 0.90±0.11 & 0.55±0.50 & 0.35±0.39 & 22.24±2.99 & 13.90±2.51 \\
 & CLM FirstK (nr) & 0.87±0.10 & 0.37±0.48 & 0.50±0.38 & \textbf{19.89±3.72} & 19.89±3.72 \\
 & CLM Max & 0.88±0.11 & 0.44±0.50 & 0.44±0.39 & 24.76±0.37 & \textbf{13.65±2.77} \\
 & CLM Sum & 0.89±0.11 & 0.50±0.50 & 0.39±0.39 & 24.16±0.76 & 13.92±2.95 \\
 & GPS HS & 0.81±0.03 & \textbf{0.02±0.04} & \textbf{0.79±0.02} & 20.47±2.80 & 18.58±2.41 \\
 & GPS L & 0.82±0.07 & 0.11±0.29 & 0.74±0.19 & 21.36±3.29 & 19.32±2.81 \\
\cline{1-7}
\multirow[t]{6}{*}{0.300000} & CLM FirstK & 0.77±0.06 & 0.05±0.22 & 0.72±0.17 & 16.21±5.03 & 11.37±2.81 \\
 & CLM FirstK (nr) & 0.77±0.04 & \textbf{0.00±0.00} & \textbf{0.77±0.04} & 13.72±4.34 & 13.72±4.34 \\
 & CLM Max & 0.78±0.07 & 0.06±0.24 & 0.72±0.18 & 23.45±1.59 & \textbf{10.97±2.00} \\
 & CLM Sum & 0.77±0.06 & 0.05±0.22 & 0.72±0.17 & 23.03±1.56 & 11.16±2.42 \\
 & GPS HS & 0.77±0.03 & \textbf{0.00±0.00} & 0.77±0.03 & \textbf{12.67±2.27} & 11.81±2.01 \\
 & GPS L & 0.77±0.03 & \textbf{0.00±0.00} & 0.77±0.03 & 12.95±2.31 & 12.05±2.04 \\
\cline{1-7}
\multirow[t]{6}{*}{0.350000} & CLM FirstK & 0.72±0.04 & \textbf{0.00±0.00} & 0.72±0.04 & 9.94±3.71 & 7.68±1.71 \\
 & CLM FirstK (nr) & 0.72±0.04 & \textbf{0.00±0.00} & 0.72±0.04 & 8.06±1.97 & 8.06±1.97 \\
 & CLM Max & 0.72±0.04 & \textbf{0.00±0.00} & 0.72±0.04 & 21.03±2.14 & 9.13±1.62 \\
 & CLM Sum & 0.72±0.04 & \textbf{0.00±0.00} & 0.72±0.04 & 20.51±2.37 & 9.09±1.58 \\
 & GPS HS & 0.72±0.03 & \textbf{0.00±0.00} & \textbf{0.72±0.03} & \textbf{7.91±0.89} & \textbf{7.54±0.82} \\
 & GPS L & 0.72±0.03 & \textbf{0.00±0.00} & 0.72±0.03 & 7.95±1.05 & 7.57±0.97 \\
\cline{1-7}
\multirow[t]{6}{*}{0.400000} & CLM FirstK & 0.67±0.05 & \textbf{0.00±0.00} & 0.67±0.05 & 6.69±2.35 & \textbf{5.47±1.35} \\
 & CLM FirstK (nr) & 0.67±0.04 & \textbf{0.00±0.00} & 0.67±0.04 & \textbf{5.78±1.12} & 5.78±1.12 \\
 & CLM Max & 0.67±0.04 & \textbf{0.00±0.00} & 0.67±0.04 & 18.36±2.58 & 7.40±1.35 \\
 & CLM Sum & 0.67±0.04 & \textbf{0.00±0.00} & 0.67±0.04 & 17.11±3.45 & 8.05±1.66 \\
 & GPS HS & 0.67±0.03 & \textbf{0.00±0.00} & 0.67±0.03 & 5.83±0.70 & 5.60±0.65 \\
 & GPS L & 0.67±0.03 & \textbf{0.00±0.00} & \textbf{0.67±0.03} & 5.78±0.62 & 5.56±0.58 \\
\cline{1-7}
\multirow[t]{6}{*}{0.450000} & CLM FirstK & 0.62±0.04 & \textbf{0.00±0.00} & 0.62±0.04 & 4.48±1.07 & \textbf{4.00±0.87} \\
 & CLM FirstK (nr) & 0.63±0.05 & \textbf{0.00±0.00} & 0.63±0.05 & \textbf{4.13±0.89} & 4.13±0.89 \\
 & CLM Max & 0.62±0.04 & \textbf{0.00±0.00} & 0.62±0.04 & 13.36±3.73 & 6.21±1.14 \\
 & CLM Sum & 0.62±0.04 & \textbf{0.00±0.00} & 0.62±0.04 & 11.28±4.51 & 6.62±1.58 \\
 & GPS HS & 0.63±0.04 & \textbf{0.00±0.00} & \textbf{0.63±0.04} & 4.40±0.64 & 4.25±0.60 \\
 & GPS L & 0.62±0.05 & \textbf{0.00±0.00} & 0.62±0.05 & 4.17±0.77 & 4.03±0.73 \\
\cline{1-7}
\multirow[t]{6}{*}{0.500000} & CLM FirstK & 0.59±0.04 & \textbf{0.00±0.00} & 0.59±0.04 & 3.15±0.66 & 3.03±0.54 \\
 & CLM FirstK (nr) & 0.59±0.04 & \textbf{0.00±0.00} & 0.59±0.04 & 3.04±0.55 & 3.04±0.55 \\
 & CLM Max & 0.57±0.04 & \textbf{0.00±0.00} & 0.57±0.04 & 8.78±2.91 & 4.58±0.90 \\
 & CLM Sum & 0.57±0.04 & \textbf{0.00±0.00} & 0.57±0.04 & 6.06±2.17 & 4.87±1.42 \\
 & GPS HS & 0.59±0.04 & \textbf{0.00±0.00} & 0.59±0.04 & 3.27±0.47 & 3.18±0.45 \\
 & GPS L & 0.59±0.03 & \textbf{0.00±0.00} & \textbf{0.59±0.03} & \textbf{3.03±0.33} & \textbf{2.97±0.31} \\
\cline{1-7}
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
 &  & Set Coverage & Abstention Rate & Non-Abs. Coverage & Set Size & Number of Samples \\
$\alpha$ & Method &  &  &  &  &  \\
\midrule
\multirow[t]{6}{*}{0.100000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.95±0.02 & \textbf{0.64±0.06} & \textbf{0.45±0.21} & \textbf{23.81±0.15} & \textbf{21.27±0.15} \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.25±0.35 & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.150000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.92±0.02 & \textbf{0.48±0.06} & \textbf{0.54±0.15} & \textbf{23.72±0.22} & \textbf{21.12±0.25} \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.25±0.35 & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.200000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.86±0.03 & \textbf{0.30±0.06} & \textbf{0.62±0.09} & \textbf{22.99±0.43} & \textbf{20.37±0.39} \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.25±0.35 & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.250000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.03 & 0.99±0.10 & 0.01±0.07 & 25.00±0.00 & 25.00±0.00 \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.81±0.03 & \textbf{0.17±0.04} & \textbf{0.67±0.05} & \textbf{21.81±0.85} & \textbf{19.32±0.70} \\
 & GPS L & 1.00±0.03 & 0.99±0.10 & 0.25±0.35 & 23.00±0.00 & 20.30±0.00 \\
\cline{1-7}
\multirow[t]{6}{*}{0.300000} & CLM FirstK & 0.95±0.11 & 0.81±0.39 & 0.14±0.28 & 23.87±1.38 & 17.03±3.59 \\
 & CLM FirstK (nr) & 0.90±0.13 & 0.66±0.47 & 0.24±0.34 & 21.50±3.24 & 21.50±3.24 \\
 & CLM Max & 0.95±0.11 & 0.81±0.39 & 0.14±0.28 & 22.91±0.93 & 16.60±2.54 \\
 & CLM Sum & 0.94±0.12 & 0.79±0.41 & 0.15±0.29 & 21.26±2.78 & 16.50±3.14 \\
 & GPS HS & 0.76±0.03 & \textbf{0.07±0.03} & \textbf{0.70±0.02} & \textbf{18.19±2.37} & \textbf{16.30±2.00} \\
 & GPS L & 0.93±0.12 & 0.75±0.43 & 0.37±0.37 & 22.60±2.22 & 19.95±1.80 \\
\cline{1-7}
\multirow[t]{6}{*}{0.350000} & CLM FirstK & 0.76±0.12 & 0.20±0.40 & 0.56±0.28 & 17.63±6.33 & 12.22±3.54 \\
 & CLM FirstK (nr) & 0.73±0.09 & 0.09±0.29 & 0.64±0.20 & 14.27±5.46 & 14.27±5.46 \\
 & CLM Max & 0.76±0.13 & 0.22±0.41 & 0.54±0.29 & 20.80±2.81 & 11.36±3.03 \\
 & CLM Sum & 0.75±0.12 & 0.17±0.38 & 0.58±0.27 & 16.53±3.85 & 12.17±3.61 \\
 & GPS HS & 0.72±0.03 & \textbf{0.02±0.01} & \textbf{0.70±0.02} & \textbf{11.79±2.22} & \textbf{10.83±1.92} \\
 & GPS L & 0.72±0.06 & 0.03±0.17 & 0.70±0.10 & 14.63±4.42 & 13.27±3.75 \\
\cline{1-7}
\multirow[t]{6}{*}{0.400000} & CLM FirstK & 0.66±0.04 & \textbf{0.00±0.00} & 0.66±0.04 & 9.04±3.69 & 7.41±2.49 \\
 & CLM FirstK (nr) & 0.66±0.04 & \textbf{0.00±0.00} & 0.66±0.04 & 7.74±2.56 & 7.74±2.56 \\
 & CLM Max & 0.66±0.05 & 0.01±0.10 & 0.65±0.08 & 16.30±3.80 & 8.09±2.10 \\
 & CLM Sum & 0.66±0.04 & \textbf{0.00±0.00} & 0.66±0.04 & 11.52±3.72 & 8.14±3.13 \\
 & GPS HS & 0.67±0.04 & 0.01±0.00 & 0.66±0.04 & 7.80±1.28 & 7.30±1.15 \\
 & GPS L & 0.67±0.03 & \textbf{0.00±0.00} & \textbf{0.67±0.03} & \textbf{7.64±1.32} & \textbf{7.19±1.19} \\
\cline{1-7}
\multirow[t]{6}{*}{0.450000} & CLM FirstK & 0.62±0.04 & \textbf{0.00±0.00} & 0.62±0.04 & 5.52±1.85 & \textbf{4.47±1.34} \\
 & CLM FirstK (nr) & 0.62±0.04 & \textbf{0.00±0.00} & 0.62±0.04 & 4.69±1.32 & 4.69±1.32 \\
 & CLM Max & 0.61±0.04 & \textbf{0.00±0.00} & 0.61±0.04 & 11.73±2.76 & 5.52±1.56 \\
 & CLM Sum & 0.62±0.04 & \textbf{0.00±0.00} & 0.62±0.04 & 7.18±2.40 & 4.81±1.36 \\
 & GPS HS & 0.63±0.03 & 0.00±0.00 & 0.62±0.03 & 5.08±0.65 & 4.85±0.60 \\
 & GPS L & 0.62±0.03 & \textbf{0.00±0.00} & \textbf{0.62±0.03} & \textbf{4.67±0.79} & 4.50±0.73 \\
\cline{1-7}
\multirow[t]{6}{*}{0.500000} & CLM FirstK & 0.57±0.04 & \textbf{0.00±0.00} & 0.57±0.04 & 3.43±0.87 & \textbf{3.06±0.62} \\
 & CLM FirstK (nr) & 0.58±0.04 & \textbf{0.00±0.00} & 0.58±0.04 & \textbf{3.21±0.57} & 3.21±0.57 \\
 & CLM Max & 0.57±0.04 & \textbf{0.00±0.00} & 0.57±0.04 & 8.29±1.82 & 3.83±1.07 \\
 & CLM Sum & 0.57±0.04 & \textbf{0.00±0.00} & 0.57±0.04 & 4.48±1.20 & 3.22±0.64 \\
 & GPS HS & 0.60±0.02 & \textbf{0.00±0.00} & \textbf{0.60±0.02} & 4.02±0.22 & 3.86±0.20 \\
 & GPS L & 0.58±0.03 & \textbf{0.00±0.00} & 0.58±0.03 & \textbf{3.21±0.41} & 3.13±0.38 \\
\cline{1-7}
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
 &  & Set Coverage & Abstention Rate & Non-Abs. Coverage & Set Size & Number of Samples \\
$\alpha$ & Method &  &  &  &  &  \\
\midrule
\multirow[t]{6}{*}{0.100000} & CLM FirstK & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & GPS HS & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
 & GPS L & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.150000} & CLM FirstK & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & GPS HS & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
 & GPS L & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.200000} & CLM FirstK & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & GPS HS & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
 & GPS L & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.250000} & CLM FirstK & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & GPS HS & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
 & GPS L & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.300000} & CLM FirstK & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & GPS HS & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
 & GPS L & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.350000} & CLM FirstK & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & GPS HS & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
 & GPS L & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.400000} & CLM FirstK & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & GPS HS & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
 & GPS L & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.450000} & CLM FirstK & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & GPS HS & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
 & GPS L & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.500000} & CLM FirstK & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & GPS HS & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
 & GPS L & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.10±0.14} & - & - \\
\cline{1-7}
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
 &  & Set Coverage & Abstention Rate & Non-Abs. Coverage & Set Size & Number of Samples \\
$\alpha$ & Method &  &  &  &  &  \\
\midrule
\multirow[t]{6}{*}{0.100000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.93±0.01 & \textbf{0.29±0.02} & \textbf{0.69±0.08} & \textbf{21.28±0.39} & \textbf{21.16±0.39} \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.27±0.38 & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.150000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.88±0.01 & \textbf{0.16±0.02} & \textbf{0.75±0.04} & \textbf{18.59±0.43} & \textbf{18.49±0.43} \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.27±0.38 & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.200000} & CLM FirstK & 0.98±0.05 & 0.92±0.27 & 0.06±0.22 & 24.59±0.55 & 20.59±1.68 \\
 & CLM FirstK (nr) & 0.98±0.06 & 0.90±0.30 & 0.08±0.24 & 23.70±1.57 & 23.70±1.57 \\
 & CLM Max & 0.98±0.05 & 0.92±0.27 & 0.06±0.22 & 24.91±0.15 & 19.78±2.25 \\
 & CLM Sum & 0.98±0.05 & 0.92±0.27 & 0.06±0.22 & 23.33±1.78 & 20.05±1.81 \\
 & GPS HS & 0.83±0.02 & \textbf{0.07±0.01} & \textbf{0.77±0.02} & \textbf{14.99±0.81} & \textbf{14.92±0.80} \\
 & GPS L & 0.99±0.04 & 0.97±0.17 & 0.29±0.39 & 24.67±0.49 & 24.54±0.49 \\
\cline{1-7}
\multirow[t]{6}{*}{0.250000} & CLM FirstK & 0.78±0.03 & 0.01±0.10 & 0.77±0.08 & 16.61±2.94 & 13.73±1.66 \\
 & CLM FirstK (nr) & 0.78±0.03 & 0.01±0.10 & 0.77±0.08 & 14.81±2.22 & 14.81±2.22 \\
 & CLM Max & 0.78±0.03 & 0.01±0.10 & 0.77±0.08 & 23.53±1.49 & 14.11±1.61 \\
 & CLM Sum & 0.78±0.03 & 0.01±0.10 & 0.77±0.08 & 16.53±2.45 & 14.55±1.45 \\
 & GPS HS & 0.78±0.02 & 0.03±0.01 & 0.76±0.01 & \textbf{10.94±0.77} & \textbf{10.90±0.76} \\
 & GPS L & 0.78±0.02 & \textbf{0.00±0.00} & \textbf{0.78±0.02} & 14.89±1.46 & 14.83±1.45 \\
\cline{1-7}
\multirow[t]{6}{*}{0.300000} & CLM FirstK & 0.73±0.02 & \textbf{0.00±0.00} & 0.73±0.02 & 9.22±1.51 & 8.25±1.16 \\
 & CLM FirstK (nr) & 0.73±0.02 & \textbf{0.00±0.00} & 0.73±0.02 & 8.52±1.06 & 8.52±1.06 \\
 & CLM Max & 0.73±0.02 & \textbf{0.00±0.00} & 0.73±0.02 & 18.62±1.63 & 10.98±1.30 \\
 & CLM Sum & 0.73±0.02 & \textbf{0.00±0.00} & 0.73±0.02 & 12.03±0.86 & 9.98±1.15 \\
 & GPS HS & 0.74±0.02 & 0.01±0.00 & 0.73±0.02 & \textbf{8.07±0.56} & \textbf{8.05±0.56} \\
 & GPS L & 0.74±0.02 & \textbf{0.00±0.00} & \textbf{0.74±0.02} & 8.78±0.92 & 8.75±0.92 \\
\cline{1-7}
\multirow[t]{6}{*}{0.350000} & CLM FirstK & 0.69±0.02 & \textbf{0.00±0.00} & 0.69±0.02 & 5.69±0.73 & \textbf{5.38±0.62} \\
 & CLM FirstK (nr) & 0.69±0.02 & \textbf{0.00±0.00} & 0.69±0.02 & \textbf{5.50±0.59} & 5.50±0.59 \\
 & CLM Max & 0.68±0.02 & \textbf{0.00±0.00} & 0.68±0.02 & 14.42±1.79 & 9.09±1.44 \\
 & CLM Sum & 0.68±0.02 & \textbf{0.00±0.00} & 0.68±0.02 & 9.58±0.82 & 6.94±1.00 \\
 & GPS HS & 0.69±0.02 & 0.00±0.00 & 0.69±0.02 & 5.94±0.45 & 5.93±0.45 \\
 & GPS L & 0.69±0.02 & \textbf{0.00±0.00} & \textbf{0.69±0.02} & 5.69±0.50 & 5.68±0.50 \\
\cline{1-7}
\multirow[t]{6}{*}{0.400000} & CLM FirstK & 0.64±0.02 & \textbf{0.00±0.00} & 0.64±0.02 & \textbf{3.86±0.34} & \textbf{3.78±0.42} \\
 & CLM FirstK (nr) & 0.65±0.02 & \textbf{0.00±0.00} & 0.65±0.02 & 3.86±0.35 & 3.86±0.35 \\
 & CLM Max & 0.64±0.02 & \textbf{0.00±0.00} & 0.64±0.02 & 10.93±1.48 & 7.06±1.13 \\
 & CLM Sum & 0.63±0.02 & \textbf{0.00±0.00} & 0.63±0.02 & 7.87±0.66 & 4.85±0.82 \\
 & GPS HS & 0.65±0.02 & 0.00±0.00 & 0.65±0.02 & 4.39±0.33 & 4.38±0.33 \\
 & GPS L & 0.65±0.02 & \textbf{0.00±0.00} & \textbf{0.65±0.02} & 4.01±0.30 & 4.00±0.30 \\
\cline{1-7}
\multirow[t]{6}{*}{0.450000} & CLM FirstK & 0.61±0.02 & \textbf{0.00±0.00} & 0.61±0.02 & 3.00±0.24 & \textbf{2.90±0.31} \\
 & CLM FirstK (nr) & 0.61±0.01 & \textbf{0.00±0.00} & 0.61±0.01 & \textbf{2.98±0.14} & 2.98±0.14 \\
 & CLM Max & 0.59±0.02 & \textbf{0.00±0.00} & 0.59±0.02 & 8.11±1.07 & 5.20±0.79 \\
 & CLM Sum & 0.59±0.02 & \textbf{0.00±0.00} & 0.59±0.02 & 6.21±0.59 & 3.58±0.58 \\
 & GPS HS & 0.63±0.01 & \textbf{0.00±0.00} & \textbf{0.63±0.01} & 3.93±0.05 & 3.92±0.05 \\
 & GPS L & 0.62±0.01 & \textbf{0.00±0.00} & 0.62±0.01 & 3.00±0.00 & 2.99±0.00 \\
\cline{1-7}
\multirow[t]{6}{*}{0.500000} & CLM FirstK & 0.55±0.01 & \textbf{0.00±0.00} & 0.55±0.01 & 2.02±0.19 & \textbf{2.00±0.01} \\
 & CLM FirstK (nr) & 0.55±0.02 & \textbf{0.00±0.00} & 0.55±0.02 & 2.02±0.14 & 2.02±0.14 \\
 & CLM Max & 0.53±0.02 & \textbf{0.00±0.00} & 0.53±0.02 & 5.68±0.83 & 3.54±0.66 \\
 & CLM Sum & 0.53±0.02 & \textbf{0.00±0.00} & 0.53±0.02 & 4.78±0.60 & 2.47±0.45 \\
 & GPS HS & 0.56±0.04 & \textbf{0.00±0.00} & \textbf{0.56±0.04} & 2.91±0.45 & 2.91±0.45 \\
 & GPS L & 0.55±0.01 & \textbf{0.00±0.00} & 0.55±0.01 & \textbf{2.01±0.10} & 2.01±0.10 \\
\cline{1-7}
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
 &  & Set Coverage & Abstention Rate & Non-Abs. Coverage & Set Size & Number of Samples \\
$\alpha$ & Method &  &  &  &  &  \\
\midrule
\multirow[t]{6}{*}{0.100000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 1.00±0.00 & 1.00±0.00 & 0.28±0.40 & - & - \\
 & GPS L & 1.00±0.00 & \textbf{0.99±0.01} & \textbf{0.28±0.40} & \textbf{24.00±0.00} & \textbf{1.82±0.24} \\
\cline{1-7}
\multirow[t]{6}{*}{0.150000} & CLM FirstK & 1.00±0.02 & \textbf{0.99±0.10} & 0.01±0.08 & \textbf{1.00±0.00} & \textbf{1.00±0.00} \\
 & CLM FirstK (nr) & 1.00±0.02 & \textbf{0.99±0.10} & 0.01±0.08 & \textbf{1.00±0.00} & \textbf{1.00±0.00} \\
 & CLM Max & 1.00±0.02 & \textbf{0.99±0.10} & 0.01±0.08 & \textbf{1.00±0.00} & \textbf{1.00±0.00} \\
 & CLM Sum & 1.00±0.02 & \textbf{0.99±0.10} & 0.01±0.08 & \textbf{1.00±0.00} & \textbf{1.00±0.00} \\
 & GPS HS & 1.00±0.00 & 1.00±0.00 & 0.28±0.40 & - & - \\
 & GPS L & 1.00±0.00 & 0.99±0.01 & \textbf{0.28±0.39} & 24.00±0.00 & 1.83±0.24 \\
\cline{1-7}
\multirow[t]{6}{*}{0.200000} & CLM FirstK & 0.99±0.04 & 0.96±0.20 & 0.03±0.15 & 4.00±3.43 & 3.99±3.44 \\
 & CLM FirstK (nr) & 0.99±0.05 & 0.95±0.22 & 0.04±0.17 & 3.40±3.28 & 3.40±3.28 \\
 & CLM Max & 0.99±0.05 & \textbf{0.94±0.24} & 0.05±0.19 & 4.11±3.42 & \textbf{1.16±0.15} \\
 & CLM Sum & 0.99±0.05 & \textbf{0.94±0.24} & 0.05±0.19 & \textbf{3.29±2.61} & 3.23±2.50 \\
 & GPS HS & 1.00±0.02 & 0.99±0.10 & 0.29±0.40 & 15.00±0.00 & 2.00±0.00 \\
 & GPS L & 0.99±0.02 & 0.98±0.10 & \textbf{0.29±0.40} & 23.88±1.03 & 1.83±0.24 \\
\cline{1-7}
\multirow[t]{6}{*}{0.250000} & CLM FirstK & 0.90±0.11 & 0.53±0.50 & 0.37±0.39 & 3.22±4.61 & 1.89±1.98 \\
 & CLM FirstK (nr) & 0.90±0.10 & 0.48±0.50 & 0.42±0.40 & 2.31±3.38 & 2.31±3.38 \\
 & CLM Max & 0.92±0.11 & 0.62±0.49 & 0.30±0.38 & \textbf{1.76±2.31} & \textbf{1.01±0.13} \\
 & CLM Sum & 0.90±0.11 & 0.54±0.50 & 0.36±0.39 & 2.54±3.55 & 1.64±1.45 \\
 & GPS HS & 0.86±0.09 & 0.27±0.44 & 0.67±0.32 & 5.04±4.85 & 1.39±0.36 \\
 & GPS L & 0.86±0.08 & \textbf{0.27±0.44} & \textbf{0.67±0.31} & 10.07±9.03 & 1.59±0.36 \\
\cline{1-7}
\multirow[t]{6}{*}{0.300000} & CLM FirstK & 0.84±0.11 & 0.26±0.44 & 0.58±0.34 & 1.56±2.07 & 1.28±1.07 \\
 & CLM FirstK (nr) & 0.84±0.08 & 0.19±0.39 & 0.65±0.32 & \textbf{1.32±1.71} & 1.32±1.71 \\
 & CLM Max & 0.85±0.11 & 0.35±0.48 & 0.50±0.37 & 1.38±1.79 & \textbf{0.97±0.10} \\
 & CLM Sum & 0.84±0.11 & 0.26±0.44 & 0.58±0.35 & 1.49±2.02 & 1.21±0.82 \\
 & GPS HS & 0.83±0.05 & 0.05±0.22 & \textbf{0.79±0.15} & 2.38±3.44 & 1.13±0.28 \\
 & GPS L & 0.82±0.05 & \textbf{0.05±0.21} & 0.79±0.14 & 4.23±5.63 & 1.30±0.24 \\
\cline{1-7}
\multirow[t]{6}{*}{0.350000} & CLM FirstK & 0.75±0.09 & 0.04±0.20 & 0.71±0.16 & 1.11±0.60 & 0.97±0.54 \\
 & CLM FirstK (nr) & 0.81±0.03 & \textbf{0.00±0.00} & \textbf{0.81±0.03} & 1.04±0.40 & 1.04±0.40 \\
 & CLM Max & 0.76±0.09 & 0.05±0.22 & 0.71±0.18 & 1.06±0.43 & \textbf{0.89±0.11} \\
 & CLM Sum & 0.75±0.09 & 0.04±0.20 & 0.71±0.16 & 1.09±0.49 & 0.95±0.40 \\
 & GPS HS & 0.81±0.03 & \textbf{0.00±0.00} & 0.81±0.03 & 1.00±0.00 & 1.00±0.00 \\
 & GPS L & 0.81±0.03 & \textbf{0.00±0.00} & 0.81±0.03 & \textbf{0.99±0.01} & 0.99±0.01 \\
\cline{1-7}
\multirow[t]{6}{*}{0.400000} & CLM FirstK & 0.72±0.08 & 0.01±0.10 & 0.71±0.11 & 1.06±0.44 & 0.88±0.34 \\
 & CLM FirstK (nr) & 0.81±0.03 & \textbf{0.00±0.00} & 0.81±0.03 & 1.00±0.00 & 1.00±0.00 \\
 & CLM Max & 0.72±0.08 & 0.01±0.10 & 0.71±0.11 & 1.06±0.42 & \textbf{0.85±0.12} \\
 & CLM Sum & 0.72±0.08 & 0.01±0.10 & 0.71±0.11 & 1.05±0.39 & 0.87±0.27 \\
 & GPS HS & 0.82±0.03 & \textbf{0.00±0.00} & \textbf{0.82±0.03} & 1.00±0.00 & 1.00±0.00 \\
 & GPS L & 0.81±0.03 & \textbf{0.00±0.00} & 0.81±0.03 & \textbf{0.99±0.01} & 0.99±0.01 \\
\cline{1-7}
\multirow[t]{6}{*}{0.450000} & CLM FirstK & 0.68±0.08 & \textbf{0.00±0.00} & 0.68±0.08 & 1.00±0.00 & \textbf{0.79±0.10} \\
 & CLM FirstK (nr) & 0.81±0.03 & \textbf{0.00±0.00} & \textbf{0.81±0.03} & 1.00±0.00 & 1.00±0.00 \\
 & CLM Max & 0.68±0.08 & \textbf{0.00±0.00} & 0.68±0.08 & 1.00±0.00 & \textbf{0.79±0.10} \\
 & CLM Sum & 0.68±0.08 & \textbf{0.00±0.00} & 0.68±0.08 & 1.00±0.00 & \textbf{0.79±0.10} \\
 & GPS HS & 0.81±0.03 & \textbf{0.00±0.00} & 0.81±0.03 & 1.00±0.00 & 1.00±0.00 \\
 & GPS L & 0.81±0.03 & \textbf{0.00±0.00} & 0.81±0.03 & \textbf{0.99±0.01} & 0.99±0.01 \\
\cline{1-7}
\multirow[t]{6}{*}{0.500000} & CLM FirstK & 0.63±0.08 & \textbf{0.00±0.00} & 0.63±0.08 & 1.00±0.00 & \textbf{0.72±0.09} \\
 & CLM FirstK (nr) & 0.81±0.03 & \textbf{0.00±0.00} & 0.81±0.03 & 1.00±0.00 & 1.00±0.00 \\
 & CLM Max & 0.63±0.08 & \textbf{0.00±0.00} & 0.63±0.08 & 1.00±0.00 & \textbf{0.72±0.09} \\
 & CLM Sum & 0.63±0.08 & \textbf{0.00±0.00} & 0.63±0.08 & 1.00±0.00 & \textbf{0.72±0.09} \\
 & GPS HS & 0.81±0.03 & \textbf{0.00±0.00} & \textbf{0.81±0.03} & 1.00±0.00 & 1.00±0.00 \\
 & GPS L & 0.81±0.03 & \textbf{0.00±0.00} & 0.81±0.03 & \textbf{0.99±0.01} & 0.99±0.01 \\
\cline{1-7}
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
 &  & Set Coverage & Abstention Rate & Non-Abs. Coverage & Set Size & Number of Samples \\
$\alpha$ & Method &  &  &  &  &  \\
\midrule
\multirow[t]{6}{*}{0.100000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.99±0.03 & \textbf{0.92±0.12} & \textbf{0.30±0.34} & \textbf{25.00±0.02} & \textbf{15.90±0.72} \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.26±0.37 & 25.00±0.00 & 18.00±0.00 \\
\cline{1-7}
\multirow[t]{6}{*}{0.150000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.95±0.03 & \textbf{0.57±0.09} & \textbf{0.52±0.19} & \textbf{24.96±0.13} & \textbf{13.62±0.18} \\
 & GPS L & 1.00±0.00 & 0.98±0.01 & 0.27±0.36 & 25.00±0.00 & 15.26±1.83 \\
\cline{1-7}
\multirow[t]{6}{*}{0.200000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.90±0.06 & \textbf{0.46±0.30} & \textbf{0.55±0.26} & \textbf{24.75±0.44} & \textbf{13.74±1.13} \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.26±0.37 & 25.00±0.00 & 18.00±0.00 \\
\cline{1-7}
\multirow[t]{6}{*}{0.250000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.84±0.05 & \textbf{0.17±0.12} & \textbf{0.71±0.08} & \textbf{22.75±2.68} & \textbf{12.45±1.09} \\
 & GPS L & 0.99±0.03 & 0.98±0.10 & 0.27±0.36 & 24.95±0.43 & 15.31±2.34 \\
\cline{1-7}
\multirow[t]{6}{*}{0.300000} & CLM FirstK & 0.98±0.07 & 0.93±0.26 & 0.05±0.18 & 12.16±5.79 & 7.13±2.71 \\
 & CLM FirstK (nr) & 0.96±0.10 & 0.84±0.37 & 0.12±0.27 & \textbf{12.12±5.68} & 12.12±5.68 \\
 & CLM Max & 0.99±0.06 & 0.96±0.20 & 0.03±0.14 & 20.54±3.90 & \textbf{4.72±1.26} \\
 & CLM Sum & 0.98±0.07 & 0.94±0.24 & 0.04±0.17 & 13.40±5.62 & 8.44±4.80 \\
 & GPS HS & 0.79±0.05 & \textbf{0.06±0.06} & \textbf{0.75±0.03} & 16.87±5.45 & 9.91±2.52 \\
 & GPS L & 0.91±0.12 & 0.68±0.44 & 0.41±0.36 & 21.56±6.13 & 13.65±3.81 \\
\cline{1-7}
\multirow[t]{6}{*}{0.350000} & CLM FirstK & 0.87±0.15 & 0.55±0.50 & 0.32±0.35 & 9.75±6.27 & 5.77±3.07 \\
 & CLM FirstK (nr) & 0.81±0.14 & 0.32±0.47 & 0.49±0.34 & 7.88±5.26 & 7.88±5.26 \\
 & CLM Max & 0.91±0.15 & 0.71±0.45 & 0.20±0.31 & 17.08±4.55 & \textbf{4.79±3.49} \\
 & CLM Sum & 0.89±0.15 & 0.64±0.48 & 0.25±0.34 & 8.81±5.25 & 6.30±3.75 \\
 & GPS HS & 0.74±0.05 & \textbf{0.01±0.01} & \textbf{0.73±0.05} & 8.03±3.73 & 5.53±1.98 \\
 & GPS L & 0.75±0.09 & 0.08±0.27 & 0.69±0.17 & \textbf{7.83±3.94} & 5.46±2.05 \\
\cline{1-7}
\multirow[t]{6}{*}{0.400000} & CLM FirstK & 0.76±0.14 & 0.22±0.41 & 0.54±0.29 & 6.22±4.58 & 4.15±3.00 \\
 & CLM FirstK (nr) & 0.74±0.11 & 0.13±0.34 & 0.61±0.24 & 5.14±3.66 & 5.14±3.66 \\
 & CLM Max & 0.81±0.17 & 0.41±0.49 & 0.40±0.34 & 14.04±6.23 & 4.39±4.17 \\
 & CLM Sum & 0.78±0.16 & 0.32±0.47 & 0.46±0.32 & 6.98±4.03 & 4.18±1.98 \\
 & GPS HS & 0.71±0.05 & 0.00±0.00 & \textbf{0.71±0.05} & 5.12±2.03 & 3.86±1.25 \\
 & GPS L & 0.71±0.06 & \textbf{0.00±0.00} & 0.71±0.06 & \textbf{4.99±2.28} & \textbf{3.82±1.38} \\
\cline{1-7}
\multirow[t]{6}{*}{0.450000} & CLM FirstK & 0.70±0.12 & 0.12±0.33 & 0.58±0.22 & 4.02±3.62 & 2.91±2.22 \\
 & CLM FirstK (nr) & 0.68±0.09 & 0.04±0.20 & 0.64±0.15 & 3.51±3.28 & 3.51±3.28 \\
 & CLM Max & 0.72±0.16 & 0.22±0.41 & 0.50±0.27 & 9.65±6.43 & 2.76±1.86 \\
 & CLM Sum & 0.72±0.14 & 0.18±0.38 & 0.54±0.26 & 5.00±3.32 & 3.00±1.47 \\
 & GPS HS & 0.68±0.04 & \textbf{0.00±0.00} & \textbf{0.68±0.04} & 3.04±0.79 & 2.54±0.54 \\
 & GPS L & 0.67±0.05 & \textbf{0.00±0.00} & 0.67±0.05 & \textbf{2.77±0.99} & \textbf{2.39±0.67} \\
\cline{1-7}
\multirow[t]{6}{*}{0.500000} & CLM FirstK & 0.64±0.10 & 0.03±0.17 & 0.61±0.13 & 2.43±2.19 & \textbf{1.86±1.15} \\
 & CLM FirstK (nr) & 0.63±0.08 & 0.01±0.10 & 0.62±0.09 & 2.04±2.25 & 2.04±2.25 \\
 & CLM Max & 0.65±0.13 & 0.09±0.29 & 0.56±0.19 & 5.84±6.68 & 1.91±2.14 \\
 & CLM Sum & 0.63±0.10 & 0.03±0.17 & 0.60±0.13 & 2.82±2.41 & 1.95±1.43 \\
 & GPS HS & 0.66±0.03 & \textbf{0.00±0.00} & \textbf{0.66±0.03} & 2.41±0.11 & 2.10±0.09 \\
 & GPS L & 0.65±0.03 & \textbf{0.00±0.00} & 0.65±0.03 & \textbf{2.01±0.14} & 1.87±0.10 \\
\cline{1-7}
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
 &  & Set Coverage & Abstention Rate & Non-Abs. Coverage & Set Size & Number of Samples \\
$\alpha$ & Method &  &  &  &  &  \\
\midrule
\multirow[t]{6}{*}{0.100000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.99±0.04 & \textbf{0.93±0.17} & \textbf{0.28±0.35} & 25.00±0.00 & \textbf{12.99±0.13} \\
 & GPS L & 0.99±0.01 & 0.98±0.01 & 0.26±0.35 & \textbf{24.14±0.68} & 13.02±0.84 \\
\cline{1-7}
\multirow[t]{6}{*}{0.150000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.97±0.05 & \textbf{0.78±0.23} & \textbf{0.38±0.30} & 24.97±0.06 & 14.25±0.83 \\
 & GPS L & 0.99±0.01 & 0.99±0.01 & 0.25±0.35 & \textbf{24.29±0.70} & \textbf{13.12±0.84} \\
\cline{1-7}
\multirow[t]{6}{*}{0.200000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.91±0.05 & \textbf{0.52±0.17} & \textbf{0.51±0.20} & 24.84±0.28 & \textbf{12.62±0.20} \\
 & GPS L & 0.99±0.01 & 0.98±0.01 & 0.26±0.35 & \textbf{24.53±0.54} & 13.13±0.83 \\
\cline{1-7}
\multirow[t]{6}{*}{0.250000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.86±0.06 & \textbf{0.26±0.11} & \textbf{0.65±0.09} & \textbf{24.34±0.76} & \textbf{12.57±0.57} \\
 & GPS L & 0.99±0.01 & 0.97±0.01 & 0.27±0.35 & 24.76±0.27 & 13.26±0.76 \\
\cline{1-7}
\multirow[t]{6}{*}{0.300000} & CLM FirstK & 1.00±0.03 & 0.99±0.10 & 0.01±0.06 & 19.53±0.00 & 3.61±0.00 \\
 & CLM FirstK (nr) & 0.98±0.08 & 0.93±0.26 & 0.05±0.18 & 19.57±7.68 & 19.57±7.68 \\
 & CLM Max & 1.00±0.04 & 0.99±0.10 & 0.01±0.06 & \textbf{6.71±0.00} & \textbf{1.98±0.00} \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.80±0.06 & \textbf{0.13±0.07} & \textbf{0.69±0.04} & 22.12±3.47 & 11.47±1.49 \\
 & GPS L & 0.99±0.05 & 0.97±0.14 & 0.26±0.35 & 24.18±2.25 & 13.00±1.26 \\
\cline{1-7}
\multirow[t]{6}{*}{0.350000} & CLM FirstK & 0.89±0.15 & 0.64±0.48 & 0.25±0.33 & 9.61±6.18 & 4.10±2.02 \\
 & CLM FirstK (nr) & 0.84±0.15 & 0.48±0.50 & 0.36±0.35 & 9.13±6.97 & 9.13±6.97 \\
 & CLM Max & 0.90±0.15 & 0.68±0.47 & 0.22±0.32 & 14.34±6.87 & \textbf{3.00±1.22} \\
 & CLM Sum & 0.89±0.15 & 0.63±0.48 & 0.26±0.33 & \textbf{8.49±3.91} & 3.84±1.89 \\
 & GPS HS & 0.74±0.06 & \textbf{0.03±0.04} & \textbf{0.71±0.04} & 11.63±6.59 & 6.81±3.07 \\
 & GPS L & 0.82±0.15 & 0.40±0.49 & 0.52±0.32 & 15.46±8.70 & 8.55±4.01 \\
\cline{1-7}
\multirow[t]{6}{*}{0.400000} & CLM FirstK & 0.80±0.17 & 0.40±0.49 & 0.40±0.33 & 5.22±4.24 & 2.72±1.45 \\
 & CLM FirstK (nr) & 0.75±0.14 & 0.22±0.41 & 0.53±0.29 & 6.50±6.99 & 6.50±6.99 \\
 & CLM Max & 0.79±0.16 & 0.36±0.48 & 0.43±0.32 & 9.91±6.89 & \textbf{2.28±1.07} \\
 & CLM Sum & 0.79±0.16 & 0.36±0.48 & 0.43±0.32 & \textbf{5.20±3.77} & 2.50±1.50 \\
 & GPS HS & 0.71±0.06 & \textbf{0.01±0.01} & \textbf{0.70±0.05} & 6.46±3.81 & 4.31±1.95 \\
 & GPS L & 0.72±0.09 & 0.06±0.23 & 0.68±0.15 & 8.49±7.11 & 5.21±3.28 \\
\cline{1-7}
\multirow[t]{6}{*}{0.450000} & CLM FirstK & 0.71±0.15 & 0.18±0.38 & 0.53±0.26 & 3.45±3.32 & 2.18±1.41 \\
 & CLM FirstK (nr) & 0.70±0.12 & 0.12±0.33 & 0.58±0.22 & 2.90±2.95 & 2.90±2.95 \\
 & CLM Max & 0.72±0.16 & 0.22±0.41 & 0.50±0.27 & 5.46±5.91 & \textbf{1.65±0.90} \\
 & CLM Sum & 0.71±0.14 & 0.17±0.38 & 0.54±0.25 & 3.56±3.50 & 1.84±1.12 \\
 & GPS HS & 0.68±0.05 & 0.00±0.00 & \textbf{0.68±0.05} & 3.07±1.00 & 2.38±0.64 \\
 & GPS L & 0.67±0.05 & \textbf{0.00±0.00} & 0.67±0.05 & \textbf{2.75±1.00} & 2.27±0.64 \\
\cline{1-7}
\multirow[t]{6}{*}{0.500000} & CLM FirstK & 0.63±0.09 & 0.03±0.17 & 0.60±0.13 & 1.95±1.76 & 1.43±0.95 \\
 & CLM FirstK (nr) & 0.65±0.06 & 0.01±0.10 & 0.64±0.08 & \textbf{1.67±1.29} & 1.67±1.29 \\
 & CLM Max & 0.63±0.11 & 0.05±0.22 & 0.58±0.15 & 2.80±4.40 & \textbf{1.19±0.62} \\
 & CLM Sum & 0.63±0.08 & 0.01±0.10 & 0.62±0.09 & 2.24±2.60 & 1.39±1.01 \\
 & GPS HS & 0.65±0.04 & \textbf{0.00±0.00} & 0.65±0.04 & 2.05±0.26 & 1.69±0.18 \\
 & GPS L & 0.65±0.03 & \textbf{0.00±0.00} & \textbf{0.65±0.03} & 1.99±0.14 & 1.77±0.10 \\
\cline{1-7}
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
 &  & Set Coverage & Abstention Rate & Non-Abs. Coverage & Set Size & Number of Samples \\
$\alpha$ & Method &  &  &  &  &  \\
\midrule
\multirow[t]{6}{*}{0.100000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.93±0.00 & \textbf{0.61±0.01} & \textbf{0.43±0.17} & 25.00±0.00 & 1.69±0.01 \\
 & GPS L & 1.00±0.00 & 0.99±0.00 & 0.23±0.31 & \textbf{24.92±0.08} & \textbf{1.60±0.14} \\
\cline{1-7}
\multirow[t]{6}{*}{0.150000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.89±0.00 & \textbf{0.51±0.01} & \textbf{0.48±0.13} & 25.00±0.00 & \textbf{1.64±0.00} \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.22±0.31 & \textbf{24.00±0.00} & 3.00±0.00 \\
\cline{1-7}
\multirow[t]{6}{*}{0.200000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.87±0.00 & \textbf{0.43±0.01} & \textbf{0.52±0.11} & 25.00±0.00 & \textbf{1.61±0.00} \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.22±0.32 & \textbf{24.62±0.36} & 2.44±0.56 \\
\cline{1-7}
\multirow[t]{6}{*}{0.250000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.77±0.02 & \textbf{0.17±0.02} & \textbf{0.62±0.03} & \textbf{23.09±0.64} & \textbf{1.60±0.01} \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.22±0.31 & 24.88±0.16 & 1.94±0.24 \\
\cline{1-7}
\multirow[t]{6}{*}{0.300000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.72±0.01 & \textbf{0.08±0.01} & \textbf{0.64±0.01} & \textbf{13.44±2.50} & \textbf{1.45±0.06} \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.22±0.31 & 24.94±0.07 & 1.66±0.16 \\
\cline{1-7}
\multirow[t]{6}{*}{0.350000} & CLM FirstK & 0.69±0.08 & 0.06±0.24 & 0.61±0.18 & 5.39±5.71 & 4.33±4.18 \\
 & CLM FirstK (nr) & 0.69±0.08 & 0.06±0.24 & 0.61±0.18 & 4.89±4.52 & 4.89±4.52 \\
 & CLM Max & 0.69±0.08 & 0.06±0.24 & 0.61±0.18 & 4.48±2.08 & 1.69±1.87 \\
 & CLM Sum & 0.69±0.08 & 0.07±0.25 & 0.61±0.19 & 4.19±3.91 & 2.94±2.62 \\
 & GPS HS & 0.68±0.01 & \textbf{0.06±0.00} & \textbf{0.63±0.01} & \textbf{2.05±0.12} & \textbf{1.05±0.01} \\
 & GPS L & 0.84±0.17 & 0.54±0.48 & 0.42±0.31 & 20.59±6.00 & 1.78±0.28 \\
\cline{1-7}
\multirow[t]{6}{*}{0.400000} & CLM FirstK & 0.62±0.01 & \textbf{0.00±0.00} & 0.62±0.01 & 1.00±0.00 & \textbf{0.85±0.02} \\
 & CLM FirstK (nr) & 0.65±0.01 & \textbf{0.00±0.00} & \textbf{0.65±0.01} & 1.00±0.00 & 1.00±0.00 \\
 & CLM Max & 0.62±0.01 & \textbf{0.00±0.00} & 0.62±0.01 & 1.00±0.00 & \textbf{0.85±0.02} \\
 & CLM Sum & 0.62±0.01 & \textbf{0.00±0.00} & 0.62±0.01 & 1.00±0.00 & \textbf{0.85±0.02} \\
 & GPS HS & 0.68±0.01 & 0.05±0.00 & 0.63±0.01 & 1.92±0.04 & 1.04±0.01 \\
 & GPS L & 0.64±0.01 & \textbf{0.00±0.00} & 0.64±0.01 & \textbf{1.00±0.00} & 1.00±0.00 \\
\cline{1-7}
\multirow[t]{6}{*}{0.450000} & CLM FirstK & 0.58±0.01 & \textbf{0.00±0.00} & 0.58±0.01 & 1.00±0.00 & \textbf{0.76±0.02} \\
 & CLM FirstK (nr) & 0.65±0.01 & \textbf{0.00±0.00} & \textbf{0.65±0.01} & 1.00±0.00 & 1.00±0.00 \\
 & CLM Max & 0.58±0.01 & \textbf{0.00±0.00} & 0.58±0.01 & 1.00±0.00 & \textbf{0.76±0.02} \\
 & CLM Sum & 0.58±0.01 & \textbf{0.00±0.00} & 0.58±0.01 & 1.00±0.00 & \textbf{0.76±0.02} \\
 & GPS HS & 0.68±0.01 & 0.05±0.00 & 0.63±0.01 & 1.85±0.04 & 1.04±0.01 \\
 & GPS L & 0.63±0.01 & \textbf{0.00±0.00} & 0.63±0.01 & \textbf{1.00±0.00} & 1.00±0.00 \\
\cline{1-7}
\multirow[t]{6}{*}{0.500000} & CLM FirstK & 0.53±0.01 & \textbf{0.00±0.00} & 0.53±0.01 & 1.00±0.00 & \textbf{0.67±0.02} \\
 & CLM FirstK (nr) & 0.65±0.01 & \textbf{0.00±0.00} & \textbf{0.65±0.01} & 1.00±0.00 & 1.00±0.00 \\
 & CLM Max & 0.53±0.01 & \textbf{0.00±0.00} & 0.53±0.01 & 1.00±0.00 & \textbf{0.67±0.02} \\
 & CLM Sum & 0.53±0.01 & \textbf{0.00±0.00} & 0.53±0.01 & 1.00±0.00 & \textbf{0.67±0.02} \\
 & GPS HS & 0.68±0.01 & 0.05±0.00 & 0.63±0.01 & 1.79±0.04 & 1.04±0.01 \\
 & GPS L & 0.64±0.01 & \textbf{0.00±0.00} & 0.64±0.01 & \textbf{1.00±0.00} & 1.00±0.00 \\
\cline{1-7}
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
 &  & Set Coverage & Abstention Rate & Non-Abs. Coverage & Set Size & Number of Samples \\
$\alpha$ & Method &  &  &  &  &  \\
\midrule
\multirow[t]{6}{*}{0.100000} & CLM FirstK & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & GPS HS & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.25±0.36} & - & - \\
 & GPS L & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.25±0.36} & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.150000} & CLM FirstK & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & GPS HS & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.25±0.36} & - & - \\
 & GPS L & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.25±0.36} & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.200000} & CLM FirstK & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & \textbf{1.00±0.00} & 0.00±0.00 & - & - \\
 & GPS HS & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.25±0.36} & - & - \\
 & GPS L & 1.00±0.00 & \textbf{1.00±0.00} & \textbf{0.25±0.36} & - & - \\
\cline{1-7}
\multirow[t]{6}{*}{0.250000} & CLM FirstK & 0.78±0.07 & 0.08±0.28 & 0.68±0.24 & 7.50±4.84 & 7.37±4.71 \\
 & CLM FirstK (nr) & 0.78±0.07 & 0.08±0.28 & 0.68±0.24 & 7.23±4.43 & 7.23±4.43 \\
 & CLM Max & 0.78±0.06 & \textbf{0.08±0.27} & \textbf{0.68±0.24} & 9.11±2.97 & 3.06±4.18 \\
 & CLM Sum & 0.79±0.07 & 0.09±0.29 & 0.67±0.25 & \textbf{5.75±3.07} & 4.90±3.18 \\
 & GPS HS & 0.96±0.09 & 0.83±0.38 & 0.34±0.38 & 20.76±5.25 & \textbf{1.68±0.07} \\
 & GPS L & 0.96±0.09 & 0.83±0.38 & 0.34±0.38 & 20.76±5.25 & \textbf{1.68±0.07} \\
\cline{1-7}
\multirow[t]{6}{*}{0.300000} & CLM FirstK & 0.72±0.01 & \textbf{0.00±0.00} & 0.72±0.01 & \textbf{1.32±0.52} & 1.26±0.54 \\
 & CLM FirstK (nr) & 0.72±0.01 & \textbf{0.00±0.00} & \textbf{0.72±0.01} & 1.32±0.52 & 1.32±0.52 \\
 & CLM Max & 0.72±0.01 & \textbf{0.00±0.00} & 0.72±0.01 & 1.59±1.10 & \textbf{1.00±0.12} \\
 & CLM Sum & 0.72±0.01 & \textbf{0.00±0.00} & 0.72±0.01 & 1.39±0.63 & 1.14±0.36 \\
 & GPS HS & 0.72±0.01 & \textbf{0.00±0.00} & 0.72±0.01 & 2.64±0.56 & 1.23±0.05 \\
 & GPS L & 0.72±0.01 & \textbf{0.00±0.00} & 0.72±0.01 & 2.64±0.56 & 1.23±0.05 \\
\cline{1-7}
\multirow[t]{6}{*}{0.350000} & CLM FirstK & 0.67±0.01 & \textbf{0.00±0.00} & 0.67±0.01 & \textbf{1.00±0.00} & \textbf{0.82±0.03} \\
 & CLM FirstK (nr) & 0.72±0.01 & \textbf{0.00±0.00} & \textbf{0.72±0.01} & \textbf{1.00±0.00} & 1.00±0.00 \\
 & CLM Max & 0.67±0.01 & \textbf{0.00±0.00} & 0.67±0.01 & \textbf{1.00±0.00} & \textbf{0.82±0.03} \\
 & CLM Sum & 0.67±0.01 & \textbf{0.00±0.00} & 0.67±0.01 & \textbf{1.00±0.00} & \textbf{0.82±0.03} \\
 & GPS HS & 0.69±0.01 & \textbf{0.00±0.00} & 0.69±0.01 & \textbf{1.00±0.00} & 1.00±0.00 \\
 & GPS L & 0.69±0.01 & \textbf{0.00±0.00} & 0.69±0.01 & \textbf{1.00±0.00} & 1.00±0.00 \\
\cline{1-7}
\multirow[t]{6}{*}{0.400000} & CLM FirstK & 0.63±0.01 & \textbf{0.00±0.00} & 0.63±0.01 & \textbf{1.00±0.00} & \textbf{0.73±0.02} \\
 & CLM FirstK (nr) & 0.72±0.01 & \textbf{0.00±0.00} & \textbf{0.72±0.01} & \textbf{1.00±0.00} & 1.00±0.00 \\
 & CLM Max & 0.63±0.01 & \textbf{0.00±0.00} & 0.63±0.01 & \textbf{1.00±0.00} & \textbf{0.73±0.02} \\
 & CLM Sum & 0.63±0.01 & \textbf{0.00±0.00} & 0.63±0.01 & \textbf{1.00±0.00} & \textbf{0.73±0.02} \\
 & GPS HS & 0.69±0.01 & \textbf{0.00±0.00} & 0.69±0.01 & \textbf{1.00±0.00} & 1.00±0.00 \\
 & GPS L & 0.69±0.01 & \textbf{0.00±0.00} & 0.69±0.01 & \textbf{1.00±0.00} & 1.00±0.00 \\
\cline{1-7}
\multirow[t]{6}{*}{0.450000} & CLM FirstK & 0.58±0.01 & \textbf{0.00±0.00} & 0.58±0.01 & \textbf{1.00±0.00} & \textbf{0.66±0.02} \\
 & CLM FirstK (nr) & 0.72±0.01 & \textbf{0.00±0.00} & \textbf{0.72±0.01} & \textbf{1.00±0.00} & 1.00±0.00 \\
 & CLM Max & 0.58±0.01 & \textbf{0.00±0.00} & 0.58±0.01 & \textbf{1.00±0.00} & \textbf{0.66±0.02} \\
 & CLM Sum & 0.58±0.01 & \textbf{0.00±0.00} & 0.58±0.01 & \textbf{1.00±0.00} & \textbf{0.66±0.02} \\
 & GPS HS & 0.69±0.01 & \textbf{0.00±0.00} & 0.69±0.01 & \textbf{1.00±0.00} & 1.00±0.00 \\
 & GPS L & 0.69±0.01 & \textbf{0.00±0.00} & 0.69±0.01 & \textbf{1.00±0.00} & 1.00±0.00 \\
\cline{1-7}
\multirow[t]{6}{*}{0.500000} & CLM FirstK & 0.53±0.02 & \textbf{0.00±0.00} & 0.53±0.02 & \textbf{1.00±0.00} & \textbf{0.59±0.02} \\
 & CLM FirstK (nr) & 0.72±0.01 & \textbf{0.00±0.00} & \textbf{0.72±0.01} & \textbf{1.00±0.00} & 1.00±0.00 \\
 & CLM Max & 0.53±0.02 & \textbf{0.00±0.00} & 0.53±0.02 & \textbf{1.00±0.00} & \textbf{0.59±0.02} \\
 & CLM Sum & 0.53±0.02 & \textbf{0.00±0.00} & 0.53±0.02 & \textbf{1.00±0.00} & \textbf{0.59±0.02} \\
 & GPS HS & 0.69±0.01 & \textbf{0.00±0.00} & 0.69±0.01 & \textbf{1.00±0.00} & 1.00±0.00 \\
 & GPS L & 0.69±0.01 & \textbf{0.00±0.00} & 0.69±0.01 & \textbf{1.00±0.00} & 1.00±0.00 \\
\cline{1-7}
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
 &  & Set Coverage & Abstention Rate & Non-Abs. Coverage & Set Size & Number of Samples \\
$\alpha$ & Method &  &  &  &  &  \\
\midrule
\multirow[t]{6}{*}{0.100000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.92±0.00 & \textbf{0.72±0.01} & \textbf{0.28±0.12} & \textbf{24.41±0.01} & \textbf{2.49±0.01} \\
 & GPS L & 0.99±0.00 & 0.97±0.00 & 0.16±0.20 & 24.86±0.04 & 2.82±0.07 \\
\cline{1-7}
\multirow[t]{6}{*}{0.150000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.87±0.01 & \textbf{0.61±0.02} & \textbf{0.32±0.09} & \textbf{23.27±0.38} & \textbf{2.44±0.02} \\
 & GPS L & 0.88±0.00 & 0.71±0.01 & 0.26±0.13 & 24.95±0.01 & 2.49±0.01 \\
\cline{1-7}
\multirow[t]{6}{*}{0.200000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.83±0.01 & \textbf{0.53±0.01} & \textbf{0.35±0.07} & \textbf{22.08±0.07} & \textbf{2.43±0.01} \\
 & GPS L & 0.97±0.00 & 0.94±0.00 & 0.18±0.19 & 24.95±0.02 & 2.56±0.03 \\
\cline{1-7}
\multirow[t]{6}{*}{0.250000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.78±0.02 & \textbf{0.44±0.02} & \textbf{0.37±0.05} & \textbf{21.12±0.34} & \textbf{2.42±0.01} \\
 & GPS L & 0.80±0.01 & 0.56±0.01 & 0.31±0.10 & 24.98±0.00 & 2.50±0.00 \\
\cline{1-7}
\multirow[t]{6}{*}{0.300000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.73±0.02 & \textbf{0.36±0.02} & \textbf{0.39±0.04} & \textbf{20.09±0.30} & \textbf{2.40±0.01} \\
 & GPS L & 0.99±0.00 & 0.98±0.00 & 0.16±0.21 & 24.94±0.03 & 3.47±0.16 \\
\cline{1-7}
\multirow[t]{6}{*}{0.350000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.68±0.02 & \textbf{0.29±0.02} & \textbf{0.40±0.03} & \textbf{19.45±0.34} & \textbf{2.39±0.01} \\
 & GPS L & 0.97±0.00 & 0.92±0.00 & 0.18±0.19 & 24.98±0.01 & 2.54±0.02 \\
\cline{1-7}
\multirow[t]{6}{*}{0.400000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.63±0.02 & \textbf{0.23±0.02} & \textbf{0.42±0.02} & \textbf{18.70±0.39} & \textbf{2.36±0.02} \\
 & GPS L & 0.77±0.01 & 0.50±0.01 & 0.33±0.08 & 25.00±0.00 & 2.51±0.01 \\
\cline{1-7}
\multirow[t]{6}{*}{0.450000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.57±0.01 & \textbf{0.16±0.01} & \textbf{0.42±0.01} & \textbf{17.42±0.46} & \textbf{2.33±0.01} \\
 & GPS L & 1.00±0.00 & 1.00±0.00 & 0.15±0.21 & 24.93±0.09 & 2.40±0.34 \\
\cline{1-7}
\multirow[t]{6}{*}{0.500000} & CLM FirstK & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM FirstK (nr) & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Max & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & CLM Sum & 1.00±0.00 & 1.00±0.00 & 0.00±0.00 & - & - \\
 & GPS HS & 0.52±0.01 & \textbf{0.10±0.01} & \textbf{0.43±0.01} & \textbf{15.39±0.57} & \textbf{2.26±0.02} \\
 & GPS L & 1.00±0.00 & 0.99±0.00 & 0.15±0.21 & 24.97±0.03 & 4.05±0.43 \\
\cline{1-7}
\bottomrule
\end{tabular}

==> gps-overview-figure/cal/calibration-step.tex <==
\begin{tikzpicture}[
    arrow/.style={->, >=latex},
    font=\small
]
    \node[rotate=90] at (-8.5,0) {\Large {\bf Calibration}};

    \draw[dashed, fill=gray!10] (-8,-2.6) rectangle (1,2.8);
    \draw[dashed, fill=gray!10] (2,-2.6) rectangle (10,2.8);
    
    \node (step1) at (-3.5,0) {\input{gps-overview-figure/cal/step1}};
    \node (step2) at (6,0) {\input{gps-overview-figure/cal/step2}};
    
    \node[below=0.1cm of step1,  align=center] {\large 1. Collect augmented calibration samples};
    \node[below=0.1cm of step2,  align=center] {\large 2. Calibrate $\hat{f}$ on $(X_i, K_i)$ pairs using CP};
    \draw[->, >=latex, line width=4pt] (1,0) -- (2.8,0);
    
    
\end{tikzpicture}


==> gps-overview-figure/test/inference-step.tex <==
\begin{tikzpicture}[
    arrow/.style={->, >=latex},
    font=\small
]
    \node[rotate=90] at (-8.5,0) {\Large {\bf Inference}};

    \draw[dashed, fill=blue!5] (-8,-1.7) rectangle (10,1);
    
    \node[draw, fill=orange!20, text width=7cm, align=left, rounded corners] (problem) at (-4,0) {
        After scoring 14 points, Erin now has three times more points than Sara, who scored 8. How many points did Erin have before?
    };
    \node[below=0.25cm of problem.south] {\large Test input $(X_{n+1})$};

    \node[draw, minimum width=3cm, minimum height=1.5cm,fill=white] (compute) at (2,0) {
        $\hat{K}(X_{n+1})=3$
    };
    \node[below=0.14cm of compute.south] {
        \large Compute $\hat{K}(X_{n+1})$
    };

    \node[draw, minimum width=4cm, minimum height=1.5cm,fill=white] (samples) at (7,0) {
        \input{gps-overview-figure/test/sample-set.tex}
    };
    \node[below=0.1cm of samples.south] {
        \large Collect samples from $\colorbox{black}{\textcolor{white}{$\hat{\pi}(y|x)$}}$
    };
    
    \draw[arrow] (problem) -- (compute);
    \draw[arrow] (compute) -- (samples);
    
\end{tikzpicture} 

